A Galaxy Redshift Survey near HST/COS AGN Sight Lines

To establish the connection between galaxies and UV-detected absorption systems in the local universe, a deep ($g\leq20$) and wide ($\sim20^{\prime}$ radius) galaxy redshift survey is presented around 47 sight lines to UV-bright AGN observed by the Cosmic Origins Spectrograph (COS). Specific COS science team papers have used this survey to connect absorbers to galaxies, groups of galaxies, and large-scale structures, including voids. Here we present the technical details of the survey and the basic measurements required for its use, including redshifts for individual galaxies and uncertainties determined collectively by spectral class (emission-line, absorption-line, and composite spectra) and completeness for each sight line as a function of impact parameter and magnitude. For most of these sight lines the design criteria of $>90$% completeness over a $>1$ Mpc region down to $\lesssim0.1\,L^*$ luminosities at $z\leq0.1$ allows a plausible association between low-$z$ absorbers and individual galaxies. Ly$\alpha$ covering fractions are computed to approximate the star-forming and passive galaxy populations using the spectral classes above. In agreement with previous results, the covering fraction of star-forming galaxies with $L\geq0.3\,L^*$ is consistent with unity inside one virial radius and declines slowly to $>50$% at 4 virial radii. On the other hand, passive galaxies have lower covering fractions ($\sim60$%) and a shallower decline with impact parameter, suggesting that their gaseous halos are patchy but have a larger scale-length than star-forming galaxies. All spectra obtained by this project are made available electronically for individual measurement and use.

==> tab_1es1028.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{1ES~1028+511 Completeness
\label{tab:1es1028}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   1/2   &   3/4   &   5/6   \\
18-18.5  &   1/1   &   2/2   &   1/1   &   2/2   \\
18.5-19  & \nodata &   3/3   &   4/5   &   4/6   \\
19-19.5  & \nodata &   3/3   &   3/3   &  11/11  \\
19.5-20  &   4/4   &   5/5   &  15/15  &  14/18  \\
\enddata

\end{deluxetable}


==> tab_1es1553.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{1ES~1553+113 Completeness
\label{tab:1es1553}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   2/3   &   3/3   &   8/9   &  14/14  \\
18-18.5  &   1/1   &   4/4   &   5/5   &   4/4   \\
18.5-19  &   3/3   &   6/7   &   6/6   &  15/16  \\
19-19.5  &   3/3   &   3/3   &   9/9   &  16/16  \\
19.5-20  &   2/2   &  10/10  &  25/26  &  23/27  \\
\enddata

\end{deluxetable}


==> tab_1sax1032.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{1SAX~J1032.3+5051 Completeness
\label{tab:1sax1032}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   2/2   &   5/6   & \nodata \\
18-18.5  & \nodata &   1/1   &   2/2   &   3/3   \\
18.5-19  & \nodata &   4/4   &   3/4   &   6/6   \\
19-19.5  &   1/1   &   2/2   &   1/1   &  12/12  \\
19.5-20  &   2/2   &   5/6   &   7/7   &  18/20  \\
\enddata

\end{deluxetable}


==> tab_3c263.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{3C~263 Completeness
\label{tab:3c263}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   4/5   &   1/2   &   1/1   \\
18-18.5  &   2/2   &   2/2   &   3/3   &   3/4   \\
18.5-19  & \nodata &   3/3   &   5/6   &  10/11  \\
19-19.5  & \nodata &  10/10  &   7/8   &   8/9   \\
19.5-20  &   4/4   &  11/12  &  14/19  &  22/28  \\
\enddata

\end{deluxetable}


==> tab_3c57.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{3C~57 Completeness
\label{tab:3c57}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   2/2   &   5/8   &   8/10  \\
18-18.5  & \nodata & \nodata & \nodata &   1/3   \\
18.5-19  &   0/1   &   1/1   &   1/2   &   1/6   \\
19-19.5  &   0/3   &   0/3   &   2/8   &   3/16  \\
19.5-20  &   0/6   &   0/11  &   0/14  &   2/25  \\
\enddata

\end{deluxetable}


==> tab_accuracy.tex <==
\begin{deluxetable*}{lCCCCCCCCC}
\tablecaption{Redshift Comparisons for Duplicate Observations
\label{tab:accuracy}}

\tablehead{ \colhead{Sample} & \multicolumn{3}{c}{Absorption-Line Galaxies} & \multicolumn{3}{c}{Composite Galaxies} & \multicolumn{3}{c}{Emission-Line Galaxies} \\[-1ex] & \colhead{$N$} & \colhead{$\overline{\Delta v}$} & \colhead{$\sigma_v$} & \colhead{$N$} & \colhead{$\overline{\Delta v}$} & \colhead{$\sigma_v$} & \colhead{$N$} & \colhead{$\overline{\Delta v}$} & \colhead{$\sigma_v$} }

\colnumbers
\startdata
AAT             &  24 &  13\pm47 & 197\pm45 &  35 &  20\pm13 & 78\pm11 &   7 &   4\pm13 & 32\pm14 \\
MMT             &  71 &  12\pm12 & 101\pm10 & 202 &   4\pm 3 & 54\pm 3 &  46 &  11\pm 8 & 52\pm 6 \\
WIYN            & 253 &  -9\pm 5 &  92\pm 4 & 544 &  -2\pm 4 & 87\pm 3 &  71 &   6\pm 7 & 60\pm 5 \\
Combined        & 348 &  -4\pm 5 & 100\pm 4 & 781 &   0\pm 3 & 81\pm 2 & 124 &  10\pm 5 & 57\pm 4 \\
\tableline
WIYN + MMT      &  37 & -49\pm20 & 118\pm18 &  60 & -39\pm10 & 76\pm 7 &  20 & -12\pm10 & 43\pm10 \\
External (SDSS) & 154 &  -9\pm 4 &  60\pm 3 &  94 & -10\pm 5 & 50\pm 4 &  12 &  -8\pm 3 & 13\pm 3 \\
\enddata

\tablecomments{The mean velocity offset, $\overline{\Delta v}$, and standard deviation, $\sigma_v$, are given in units of $\mathrm{km\,s^{-1}}$.}

\end{deluxetable*}


==> tab_b1612.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{B~1612+266 Completeness
\label{tab:b1612}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   6/8   &   5/5   &   8/9   \\
18-18.5  &   1/1   &   2/4   &   2/2   &   3/4   \\
18.5-19  &   1/2   &   3/7   &   4/10  &   5/11  \\
19-19.5  &   4/6   &   9/14  &   3/8   &  13/21  \\
19.5-20  &   4/5   &  11/19  &  17/27  &  16/28  \\
\enddata

\end{deluxetable}


==> tab_completeness.tex <==
\startlongtable
\begin{deluxetable*}{lDDDDDD}
\tablecaption{Survey Completeness Measures for Individual Sight Lines
\label{tab:completeness}}

\tablehead{ \colhead{Sight Line} & \twocolhead{Obs. Comp.}  & \twocolhead{Targ. Comp.} & \twocolhead{Overall Comp.} & \twocolhead{$g_{\rm lim}$} & \twocolhead{$\theta_{\rm lim}$} & \twocolhead{Lim. Comp.} \\[-1ex]
                                 & \twocolhead{(\%)}        & \twocolhead{(\%)}        & \twocolhead{(\%)}          & \twocolhead{(mag)}        & \twocolhead{(arcmin)}          & \twocolhead{(\%)} }

\decimalcolnumbers
\startdata
1ES~1028+511      & 100.0 &  98.5 &  89.0 & 20.0 & 18.9 &  90.9 \\
1ES~1553+113      &  99.2 &  64.8 &  94.7 & 20.0 & 20.0 &  94.7 \\
1SAX~J1032.3+5051 & 100.0 &  95.5 &  93.7 & 20.0 & 20.0 &  93.7 \\
3C~57             &  13.2 &  76.5 &  21.8 &   .  &   .  &    .  \\
3C~263            &  97.3 &  94.7 &  85.3 & 20.0 & 12.5 &  91.1 \\
B~1612+266        &  98.7 &  72.8 &  61.3 & 18.1 & 19.6 &  92.0 \\
CSO~1022          &  94.6 &  49.0 &  62.6 & 19.3 & 11.7 &  90.6 \\
CSO~1080          &  91.4 &  83.8 &  74.2 & 19.5 & 10.7 &  91.7 \\
FBQS~J1010+3003   & 100.0 &  97.1 &  87.0 & 20.0 & 12.9 &  90.1 \\
FBQS~J1030+3102   &  84.6 &  85.7 &  76.3 & 19.6 &  5.5 &  90.9 \\
FBQS~J1519+2838   &  93.8 &  56.6 &  73.2 & 20.0 &  6.5 &  91.3 \\
H~1821+643        &  96.6 &  96.0 &  87.0 &   .  &   .  &    .  \\
HE~0153--4520     &  84.8 &  98.9 &  95.6 & 20.0 & 20.0 &  95.6 \\
HE~0226--4110     &  80.7 &  97.3 &  90.5 & 20.0 & 20.0 &  90.5 \\
HE~0435--5304     &  71.6 & 100.0 &  72.9 & 19.4 &  7.7 &  92.3 \\
HE~0439--5254     &  64.2 &  94.4 &  71.6 & 18.7 &  9.5 &  93.8 \\
HS~1102+3441      & 100.0 &  88.7 &  87.9 & 20.0 & 16.9 &  90.5 \\
Mrk~421           &  97.4 &  56.7 &  84.6 &   .  &   .  &    .  \\
PG~0832+251       &  98.8 &  88.8 &  85.4 & 20.0 &  8.6 &  90.5 \\
PG~0953+414       &  95.2 &  91.7 &  81.2 & 20.0 &  9.3 &  90.2 \\
PG~1001+291       &  99.1 &  88.1 &  85.3 & 20.0 & 14.3 &  90.5 \\
PG~1048+342       & 100.0 &  92.2 &  87.1 & 20.0 & 17.1 &  90.3 \\
PG~1115+407       & 100.0 &  93.3 &  95.9 & 20.0 & 20.0 &  95.9 \\
PG~1116+215       &  99.1 &  59.7 &  83.9 & 20.0 & 15.0 &  90.7 \\
PG~1121+422       &  99.2 &  98.5 &  92.8 & 20.0 & 20.0 &  92.8 \\
PG~1216+069       &  95.1 &  91.1 &  90.3 & 20.0 & 20.0 &  90.3 \\
PG~1222+216       &  95.0 &  45.4 &  52.3 & 19.2 & 13.1 &  90.5 \\
PG~1259+593       & 100.0 &  95.4 &  91.8 & 20.0 & 20.0 &  91.8 \\
PG~1424+240       &  98.4 &  57.6 &  70.0 & 20.0 &  8.6 &  92.3 \\
PG~1626+554       &  96.4 &  83.4 &  79.6 & 20.0 &  9.3 &  91.9 \\
PHL~1811          &  69.5 &  98.2 &  83.9 & 20.0 & 13.9 &  90.4 \\
PKS~2005--489     &  72.1 &  88.9 &  81.5 &   .  &   .  &    .  \\
Q~1230+0115       & 100.0 &  86.9 &  83.5 & 19.6 &  8.7 &  90.9 \\
RBS~711           &  90.2 &  88.6 &  77.3 & 20.0 &  9.4 &  90.9 \\
RX~J0439.6--5311  &  60.0 &  91.1 &  64.0 & 17.8 & 20.0 &  91.2 \\
RX~J2154.1--4414  &  55.4 & 100.0 &  75.2 & 19.6 &  6.4 &  93.3 \\
S5~0716+714       &  95.4 &  57.0 &  53.5 & 18.9 & 15.5 &  90.6 \\
SBS~0956+509      &  88.9 &  72.3 &  78.6 & 20.0 &  4.9 &  90.5 \\
SBS~1108+560      & 100.0 &  93.8 &  92.0 & 20.0 & 20.0 &  92.0 \\
SBS~1122+594      &  99.3 &  92.5 &  92.2 & 20.0 & 20.0 &  92.2 \\
SDSS~J1028+2119   &  96.0 &  71.1 &  57.1 & 20.0 &  4.2 &  92.3 \\
SDSS~J1333+4518   &  99.1 &  99.2 &  78.0 & 20.0 &  3.8 &  90.9 \\
SDSS~J1439+3932   &  93.8 &  98.6 &  89.9 & 20.0 & 17.8 &  90.3 \\
SDSS~J1540--0205  &  95.7 &  63.2 &  70.7 & 20.0 &  4.7 &  93.8 \\
Ton~236           &  98.8 &  69.6 &  89.6 & 20.0 & 19.2 &  90.3 \\
Ton~580           & 100.0 & 100.0 &  93.8 & 20.0 & 20.0 &  93.8 \\
Ton~1187          & 100.0 &  86.0 &  87.7 & 19.7 & 20.0 &  90.2 \\
VII~Zw~244        &  99.6 &  84.6 &  84.6 & 20.0 & 18.8 &  90.1 \\
\enddata

\tablecomments{Observational completeness is the fraction of objects observed for which we could retrieve a redshift. Targeting completeness is the fraction of available targets that were observed. Overall completeness is the fraction of all targets with $g<20$ within $20\arcmin$ of the sight line for which redshifts are available from this survey or other sources. The quantities $g_{\rm lim}$ and $\theta_{\rm lim}$ define a volume around the sight line for which the overall completeness is at least 90\%, and the limiting completeness is the actual completeness level within that volume. See \autoref{sec:results:completeness} for details.}

\end{deluxetable*}


==> tab_cso1022.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{CSO~1022 Completeness
\label{tab:cso1022}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   3/3   &   5/6   &  13/15  &   6/6   \\
18-18.5  &   2/2   &   7/7   &  11/13  &   5/6   \\
18.5-19  &   6/6   &   3/4   &  11/15  &  11/18  \\
19-19.5  &   6/11  &   7/10  &  14/22  &  13/34  \\
19.5-20  &   1/2   &  18/25  &  17/37  &  15/36  \\
\enddata

\end{deluxetable}


==> tab_cso1080.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{CSO~1080 Completeness
\label{tab:cso1080}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   0/1   &   5/6   &   2/2   \\
18-18.5  & \nodata &   4/4   &   2/2   &   7/8   \\
18.5-19  &   1/1   &   4/5   &   4/6   &  13/18  \\
19-19.5  &   1/1   &   8/8   &  13/19  &  16/24  \\
19.5-20  &   5/6   &  10/13  &  17/22  &  20/32  \\
\enddata

\end{deluxetable}


==> tab_fbqs1010.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{FBQS~J1010+3003 Completeness
\label{tab:fbqs1010}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   2/2   &   2/2   &   2/4   &   6/7   \\
18-18.5  &   2/2   &   3/3   &   3/3   &   3/3   \\
18.5-19  &   2/2   &   5/5   &   9/9   &  15/15  \\
19-19.5  &   2/2   &  10/11  &  12/14  &  16/18  \\
19.5-20  &   4/6   &  13/15  &  24/31  &  19/23  \\
\enddata

\end{deluxetable}


==> tab_fbqs1030.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{FBQS~J1030+3102 Completeness
\label{tab:fbqs1030}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   2/2   &   4/6   &   9/10  &   3/4   \\
18-18.5  &   2/2   &   2/2   &   8/8   &   2/2   \\
18.5-19  &   1/1   &   3/5   &   2/3   &  13/15  \\
19-19.5  &   1/2   &   4/5   &   8/10  &   7/10  \\
19.5-20  &   1/4   &   8/10  &  12/17  &  11/17  \\
\enddata

\end{deluxetable}


==> tab_fbqs1519.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{FBQS~J11519+2838 Completeness
\label{tab:fbqs1519}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   8/9   &  19/19  &  25/27  \\
18-18.5  & \nodata &   8/8   &  11/11  &  20/21  \\
18.5-19  &   2/2   &   9/9   &  19/20  &  32/37  \\
19-19.5  &   2/2   &   5/9   &  14/25  &  16/43  \\
19.5-20  &   5/7   &  18/21  &  14/24  &  32/60  \\
\enddata

\end{deluxetable}


==> tab_group_mos.tex <==
\begin{deluxetable*}{lllL}
\tablecaption{Journal of SDSS Group MOS Observations
\label{tab:groups_mos}}

\tablehead{ \colhead{Sight Line} & \colhead{Telescope} & \colhead{Date} & \colhead{Exposures (ksec)} }

\colnumbers
\startdata
B~1612+266        & MMT    & 2016 May 10                                               & 3.6                     \\
                  & WIYN   & 2017 Mar 4                                                & 7.2                     \\
CSO~1022          & MMT    & 2016 Jun 7,9                                              & 3.6,3.6                 \\
CSO~1080          & MMT    & 2016 Jun 7,9                                              & 3.6,3.6                 \\
FBQS~J1030+3102   & MMT    & 2017 Feb 24-25                                            & 3.6,3.6                 \\
FBQS~J1519+2838   & MMT    & 2016 Jun 7,8,28                                           & 3.6,3.6,3.6             \\
RBS~711           & MMT    & 2017 Feb 2                                                & 3.6,3.6                 \\
                  & WIYN   & 2016 Mar 12 ,2017 Mar 3-4                                & 8.1,8.1,2.7             \\
SBS~0956+509      & MMT    & 2016 Jun 9, 2017 Feb 21                                   & 3.6,3.6                 \\
SDSS~J1028+2119   & MMT    & 2017 Feb 23                                               & 3.6                     \\
                  & WIYN   & 2016 Mar 12, 2017 Mar 4                                   & 1.5,8.1                 \\
SDSS~J1333+4518   & MMT    & 2016 May 7, 2016 Jun 28                                   & 3.6,3.6                 \\
                  & WIYN   & 2016 Mar 12                                               & 4.5                     \\
SDSS~J1540--0205  & MMT    & 2016 May 8                                                & 3.6                     \\
\enddata

\tablecomments{Column~4 lists the total exposure time per configuration.}

\end{deluxetable*}


==> tab_group_slines.tex <==
\begin{deluxetable*}{lcrccl}
\tablecaption{SDSS Group Sight Lines Surveyed
\label{tab:group_slines}}

\tablehead{ \colhead{Sight Line} & \colhead{RA}      & \colhead{Dec}     & \colhead{$z_{\rm em}$\tablenotemark{a}} & \colhead{$E(B-V)$} & \colhead{Abbrev} \\[-1ex]
                                 & \colhead{(J2000)} & \colhead{(J2000)} &                                        & \colhead{(mag)} }

\colnumbers
\startdata
B~1612+266        & 16:14:10.62 &   26:32:50.5 & 0.395 & 0.0361 & b1612    \\
CSO~1022          & 13:53:26.12 &   36:20:49.5 & 0.285 & 0.0130 & cso1022  \\
CSO~1080          & 15:05:27.60 &   29:47:18.4 & 0.526 & 0.0189 & cso1080  \\
FBQS~J1030+3102   & 10:30:59.09 &   31:02:55.7 & 0.178 & 0.0168 & fbqs1030 \\
FBQS~J1519+2838   & 15:19:36.15 &   28:38:27.6 & 0.270 & 0.0227 & fbqs1519 \\
RBS~711           & 08:36:58.91 &   44:26:02.3 & 0.255 & 0.0244 & rbs711   \\
SBS~0956+509      & 09:59:31.67 &   50:44:49.1 & 0.143 & 0.0154 & sbs0956  \\
SDSS~J1028+2119   & 10:28:14.56 &   21:19:55.1 & 0.374 & 0.0201 & sdss1028 \\
SDSS~J1333+4518   & 13:33:00.83 &   45:18:09.0 & 0.320 & 0.0136 & sdss1333 \\
SDSS~J1540--0205  & 15:40:19.46 & --02:05:05.4 & 0.320 & 0.1309 & sdss1540 \\
\enddata

\tablenotetext{\mathrm{a}}{The emission-line redshift of the QSO as listed in the NASA Extragalactic Database (NED).}

\end{deluxetable*}


==> tab_gto_img.tex <==
\begin{deluxetable*}{lccC}
\tablecaption{Journal of Imaging Observations toward COS GTO Sight Lines
\label{tab:gto_img}}

\tablehead{ \colhead{Sight Line} &  \colhead{Telescope} & \colhead{Date} & \colhead{Exposures (ksec)} }

\colnumbers
\startdata
%3C~57           & WIYN 0.9-m & 2008 Oct 2                & 3.0,3.0,3.0 \\
3C~57            & Blanco     & 2008 Sep 23               & 0.5,0.5,0.5 \\
HE~0153--4520    & Blanco     & 2008 Sep 22-23            & 0.6,0.6,0.6 \\
HE~0226--4110    & Blanco     & 2008 Sep 21               & 0.5,0.5,0.5 \\
%HE~0238--1904   & WIYN 0.9-m & 2008 Oct 3                & 3.0,3.0,3.0 \\
%HE~0238--1904   & Blanco     & 2008 Sep 22-23            & 0.6,0.6,0.6 \\
HE~0435--5304    & Blanco     & 2008 Sep 21               & 0.5,0.5,0.5 \\
HE~0439--5254    & Blanco     & 2008 Sep 23               & 0.5,0.5,0.5 \\
%HS~1939+700     & WIYN 0.9-m & 2008 Oct 2-3, 2009 Feb 21 & 3.3,3.3,3.3 \\
%PG~0832+251     & WIYN 0.9-m & 2008 Feb 8, 2009 Feb 21   & 2.9,2.9,2.9 \\
PHL~1811         & Blanco     & 2008 Sep 22               & 0.5,0.5,0.5 \\
%PKS~0003+158    & WIYN 0.9-m & 2008 Oct 3                & 1.8,1.8,1.8 \\
PKS~0003+158     & Blanco     & 2008 Sep 21               & 0.5,0.5,0.5 \\
%PKS~0405--123   & WIYN 0.9-m & 2008 Feb 8, 2008 Oct 2-3  & 5.1,5.1,5.1 \\
PKS~0405--123    & Blanco     & 2008 Sep 23               & 0.5,0.5,0.5 \\
%PKS~1302--102   & WIYN 0.9-m & 2008 Feb 8-9              & 2.2,2.2,2.2 \\
PKS~2005--489    & Blanco     & 2008 Sep 21               & 0.5,0.5,0.5 \\
%PMN~J1103--2329 & WIYN 0.9-m & 2010 Mar 13               & 2.7,4.0     \\
%Q~1100+772      & WIYN 0.9-m & 2008 Feb 8, 2009 Feb 21   & 3.8,3.8,3.8 \\
%Q~1230+011      & WIYN 0.9-m & 2009 Feb 21               & 0.3,0.3,0.3 \\
RX~J0439.6--5311 & Blanco     & 2008 Sep 22-23            & 0.6,0.6,0.6 \\
RX~J2154.1--4414 & Blanco     & 2008 Sep 23               & 0.5,0.5,0.5 \\
S5~0716+714      & WIYN 0.9-m & 2008 Feb 9, 2009 Feb 22   & 3.1,3.1,3.1 \\
%SDSS~J1439+3932 & WIYN 0.9-m & 2008 Feb 9                & 0.9,1.3,1.3 \\
VII~Zw~244       & WIYN 0.9-m & 2008 Feb 9                & 2.2,2.2,2.2 \\
\enddata

\tablecomments{Column~4 lists the total exposure time in the SDSS $g,r,i$ filters.}
% PMN~J1103--2329 was not observed in $i$-band.

\end{deluxetable*}


==> tab_gto_mos.tex <==
\startlongtable
\begin{deluxetable*}{lllL}
\tablecaption{Journal of COS GTO MOS Observations
\label{tab:gto_mos}}

\tablehead{ \colhead{Sight Line} & \colhead{Telescope} & \colhead{Date} & \colhead{Exposures (ksec)} }

\colnumbers
\startdata
1ES~1028+511      & WIYN   & 2010 Feb 12-13                                            & 13.5,10.8               \\
1ES~1553+113      & WIYN   & 2010 Feb 12-15                                            & 10.8,8.1,8.1            \\
1SAX~J1032.3+5051 & WIYN   & 2010 Feb 15                                               & 8.1,8.1                 \\
3C~57             & AAT    & 2013 Sep 7                                                & 10.2                    \\
3C~263            & WIYN   & 2008 Feb 7-8                                              & 8.1,8.1                 \\
FBQS~J1010+3003   & WIYN   & 2008 Feb 9-11                                             & 8.1,8.1,8.1             \\
H~1821+643        & WIYN   & 2014 Jun 25-26                                            & 8.1,8.1,8.1             \\
HE~0153--4520     & AAT    & 2012 Aug 12,14                                            & 8.1,8.1                 \\
%                  & Blanco & 2009 Oct 14-15, 2010 Sep 3,5                              & 7.5,7.5,8.1,8.1         \\
HE~0226--4110     & AAT    & 2012 Aug 11,13                                            & 9.6,8.1                 \\
%                  & Blanco & 2011 Sep 4,7                                              & 8.1,8.1                 \\
HE~0435--5304     & AAT    & 2012 Aug 10-14, 2013 Sep 6-7                              & 8.1,13.5,10.8,10.8,18.9 \\
%                  & Blanco & 2009 Oct 11-13, 2011 Sep 7                                & 7.5,9.7,8.1             \\
HE~0439--5254     & AAT    & 2012 Aug 10-14, 2013 Sep 6-7                              & 8.1,13.5,10.8,10.8,18.9 \\
%                  & Blanco & 2009 Oct 11,14, 2011 Sep 6                                & 7.5,7.5,8.1             \\
HS~1102+3441      & WIYN   & 2012 Mar 24-26, 2012 Apr 18,22                            & 8.1,8.1,17.5            \\
Mrk~421           & WIYN   & 2009 Feb 23                                               & 8.1                     \\
PG~0832+251       & WIYN   & 2008 Feb 7-8, 2009 Feb 23, 2010 Feb 17                    & 24.3,8.1                \\
PG~0953+414       & WIYN   & 2008 Feb 9-11                                             & 8.1,8.1,8.1             \\
PG~1001+291       & WIYN   & 2008 Feb 7-8                                              & 8.1,8.1                 \\
PG~1048+342       & WIYN   & 2010 Feb 18-19                                            & 9.0,8.1                 \\
%PG~1112+431       & WIYN   & 2012 Apr 18-21                                            & 8.1,8.1,8.1,8.1         \\
PG~1115+407       & WIYN   & 2012 Mar 25, 2012 Apr 19                                  & 8.1,8.1                 \\
PG~1116+215       & WIYN   & 2011 Apr 5-6, 2012 Apr 20                                 & 8.1,18.9                \\
PG~1121+422       & WIYN   & 2008 Feb 9-11                                             & 8.1,8.1,8.1             \\
PG~1216+069       & WIYN   & 2012 Apr 21-22                                            & 8.1,8.1                 \\
PG~1222+216       & WIYN   & 2014 Feb 2-3                                              & 8.1,1.9                 \\
PG~1259+593       & WIYN   & 2009 Feb 23, 2010 Feb 16-17                               & 13.5,8.1,8.1            \\
PG~1424+240       & WIYN   & 2012 Apr 19, 2013 Mar 5                                   & 16.2                    \\
PG~1626+554       & WIYN   & 2013 Mar 5, 2014 Jun 25-26                                & 13.5,8.1,8.1            \\
PHL~1811          & AAT    & 2012 Aug 10-11,14                                         & 8.1,8.1,8.1             \\
%                  & Blanco & 2010 Sep 5, 2011 Sep 5-6                                  & 8.1,13.5                \\
%PKS~0003+158      & Blanco & 2011 Sep 4                                                & 8.1                     \\
%PKS~0405--123     & Blanco & 2010 Sep 3-5                                              & 12.6,10.8               \\
PKS~2005--489     & AAT    & 2012 Aug 10-12                                            & 8.1,8.1,8.1             \\
%                  & Blanco & 2009 Oct 11-12,15, 2011 Sep 4-7                           & 12.6,15.6,14.1,8.1      \\
Q~1230+011        & WIYN   & 2013 Mar 5, 2014 Feb 2                                    & 13.5                    \\
RX~J0439.6--5311  & AAT    & 2012 Aug 10-14, 2013 Sep 6-7                              & 8.1,13.5,10.8,10.8,18.9 \\
%                  & Blanco & 2009 Oct 13-15, 2011 Sep 5                                & 7.5,10.5,8.1            \\
%RX~J1500.5+5517   & WIYN   & 2012 Apr 18-19                                            & 8.1,8.1                 \\
RX~J2154.1--4414  & AAT    & 2012 Aug 12-13, 2013 Sep 5-6                              & 8.1,8.1,16.2            \\
%                  & Blanco & 2010 Sep 3-4                                              & 8.1,8.1,8.1             \\
S5~0716+714       & WIYN   & 2010 Feb 19, 2010 Apr 14-15, 2011 Apr 5,7                 & 8.1,8.1,16.2,13.5       \\
SBS~1108+560      & WIYN   & 2010 Feb 16-17                                            & 8.1,8.1,8.1             \\
SBS~1122+594      & WIYN   & 2009 Feb 23, 2010 Feb 14                                  & 8.1,8.1,8.1             \\
%SBS~1518+593      & WIYN   & 2012 Apr 20-21                                            & 9.0,9.0                 \\
SDSS~J1439+3932   & WIYN   & 2008 Feb 7-11                                             & 8.1,5.4,10.8            \\
Ton~236           & WIYN   & 2010 Apr 14-15, 2011 Apr 5-7, 2012 Mar 24-25, 2012 Apr 22 & 24.3,24.3,13.5          \\
Ton~580           & WIYN   & 2010 Apr 14-15                                            & 8.1,8.1                 \\
Ton~1187          & WIYN   & 2013 Mar 5                                                & 8.1                     \\
VII~Zw~244        & WIYN   & 2010 Feb 12-16                                            & 10.0,8.1,8.1,8.1        \\
\enddata

\tablecomments{Column~4 lists the total exposure time per configuration.}

\end{deluxetable*}


==> tab_gto_slines.tex <==
\startlongtable
\begin{deluxetable*}{lcrccl}
\tablecaption{COS GTO Sight Lines Surveyed
\label{tab:gto_slines}}

\tablehead{ \colhead{Sight Line} & \colhead{RA}      & \colhead{Dec}     & \colhead{$z_{\rm em}$\tablenotemark{a}} & \colhead{$E(B-V)$} & \colhead{Abbrev} \\[-1ex]
                                 & \colhead{(J2000)} & \colhead{(J2000)} &                                        & \colhead{(mag)} }

\colnumbers
\startdata
1ES~1028+511      & 10:31:18.52 &   50:53:35.8 & 0.360 & 0.0117 & 1es1028  \\
1ES~1553+113      & 15:55:43.04 &   11:11:24.4 & 0.360 & 0.0448 & 1es1553  \\
1SAX~J1032.3+5051 & 10:32:16.14 &   50:51:19.7 & 0.173 & 0.0145 & 1sax1032 \\
3C~57             & 02:01:57.19 & --11:32:33.2 & 0.671 & 0.0190 & 3c57     \\
3C~263            & 11:39:57.04 &   65:47:49.4 & 0.646 & 0.0096 & 3c263    \\
FBQS~J1010+3003   & 10:10:00.69 &   30:03:21.6 & 0.256 & 0.0223 & fbqs1010 \\
H~1821+643        & 18:21:57.31 &   64:20:36.4 & 0.297 & 0.0370 & h1821    \\
HE~0153--4520     & 01:55:13.21 & --45:06:11.8 & 0.451 & 0.0128 & he0153   \\
HE~0226--4110     & 02:28:15.17 & --40:57:14.3 & 0.493 & 0.0139 & he0226   \\
HE~0435--5304     & 04:36:50.80 & --52:58:49.0 & 0.425 & 0.0052 & he0435   \\
HE~0439--5254     & 04:40:11.90 & --52:48:18.0 & 1.053 & 0.0058 & he0439   \\
HS~1102+3441      & 11:05:39.82 &   34:25:34.6 & 0.508 & 0.0206 & hs1102   \\
Mrk~421           & 11:04:27.31 &   38:12:31.8 & 0.030 & 0.0132 & mrk421   \\
PG~0832+251       & 08:35:35.81 &   24:59:40.2 & 0.330 & 0.0266 & pg0832   \\
PG~0953+414       & 09:56:52.39 &   41:15:22.3 & 0.234 & 0.0102 & pg0953   \\
PG~1001+291       & 10:04:02.61 &   28:55:35.4 & 0.327 & 0.0189 & pg1001   \\
PG~1048+342       & 10:51:43.90 &   33:59:26.7 & 0.167 & 0.0199 & pg1048   \\
PG~1115+407       & 11:18:30.27 &   40:25:54.0 & 0.154 & 0.0142 & pg1115   \\
PG~1116+215       & 11:19:08.68 &   21:19:18.0 & 0.177 & 0.0194 & pg1116   \\
PG~1121+422       & 11:24:39.18 &   42:01:45.0 & 0.225 & 0.0194 & pg1121   \\
PG~1216+069       & 12:19:20.93 &   06:38:38.5 & 0.331 & 0.0191 & pg1216   \\
PG~1222+216       & 12:24:54.46 &   21:22:46.4 & 0.432 & 0.0199 & pg1222   \\
PG~1259+593       & 13:01:12.93 &   59:02:06.8 & 0.478 & 0.0069 & pg1259   \\
PG~1424+240       & 14:27:00.39 &   23:48:00.0 & 0.160 & 0.0494 & pg1424   \\
PG~1626+554       & 16:27:56.12 &   55:22:31.5 & 0.133 & 0.0050 & pg1626   \\
PHL~1811          & 21:55:01.51 & --09:22:24.3 & 0.190 & 0.0425 & phl1811  \\
%PKS~0003+158      & 00:05:59.24 &   16:09:49.0 & 0.451 &  & pks0003  \\
%PKS~0405--123     & 04:07:48.43 & --12:11:36.7 & 0.573 &  & pks0405  \\
PKS~2005--489     & 20:09:25.39 & --48:49:53.7 & 0.071 & 0.0483 & pks2005  \\
Q~1230+011        & 12:30:50.04 &   01:15:22.7 & 0.117 & 0.0156 & q1230    \\
RX~J0439.6--5311  & 04:39:38.72 & --53:11:31.4 & 0.243 & 0.0047 & rxj0439  \\
RX~J2154.1--4414  & 21:54:51.09 & --44:14:05.7 & 0.344 & 0.0125 & rxj2154  \\
S5~0716+714       & 07:21:53.45 &   71:20:36.4 & 0.300 & 0.0268 & s0716    \\
SBS~1108+560      & 11:11:32.18 &   55:47:26.1 & 0.768 & 0.0121 & sbs1108  \\
SBS~1122+594      & 11:25:53.79 &   59:10:21.6 & 0.851 & 0.0124 & sbs1122  \\
SDSS~J1439+3932\tablenotemark{b} & 14:39:17.47 &   39:32:42.8 & 0.344 & 0.0090 & sdss1439 \\
Ton~236           & 15:28:40.61 &   28:25:29.9 & 0.450 & 0.0217 & ton236   \\
Ton~580           & 11:31:09.48 &   31:14:05.5 & 0.289 & 0.0182 & ton580   \\
Ton~1187          & 10:13:03.18 &   35:51:23.8 & 0.079 & 0.0098 & ton1187  \\
VII~Zw~244        & 08:44:45.31 &   76:53:09.7 & 0.131 & 0.0243 & viizw244 \\
\enddata

\tablenotetext{\mathrm{a}}{The emission-line redshift of the QSO as listed in the NASA Extragalactic Database (NED), except for HE~0435--5304, whose redshift was measured from its COS spectrum \citep{stocke13}.}
\tablenotetext{\mathrm{b}}{This sight line was never observed by \hst/COS but we include the measured galaxy redshifts for legacy value.}

\end{deluxetable*}


==> tab_h1821.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{H~1821+643 Completeness
\label{tab:h1821}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   0/3   &   1/1   &   6/7   &  10/10  \\
18-18.5  &   1/1   &   2/2   &   3/4   &   5/5   \\
18.5-19  &   1/1   &   2/2   &   5/6   &  11/11  \\
19-19.5  &   3/3   &   5/7   &   5/6   &   7/9   \\
19.5-20  &   2/2   &  10/10  &   9/13  &  26/28  \\
\enddata

\end{deluxetable}


==> tab_he0153.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{HE~0153--4520 Completeness
\label{tab:he0153}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   5/5   &   6/6   &   8/8   &   8/8   \\
18-18.5  & \nodata & \nodata &   2/2   &   4/4   \\
18.5-19  & \nodata &   1/1   &   2/2   &   2/2   \\
19-19.5  & \nodata &   2/2   &   5/5   &   7/8   \\
19.5-20  &   4/4   &   5/7   &   8/9   &  18/18  \\
\enddata

\end{deluxetable}


==> tab_he0226.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{HE~0226--4110 Completeness
\label{tab:he0226}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   1/1   &   3/3   &   2/2   &   3/3   \\
18-18.5  & \nodata & \nodata & \nodata &   4/4   \\
18.5-19  & \nodata &   2/3   &   2/2   &   3/3   \\
19-19.5  &   1/1   &   2/2   &   6/8   &   7/8   \\
19.5-20  &   1/1   &   7/7   &  11/13  &  12/13  \\
\enddata

\end{deluxetable}


==> tab_he0435.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{HE~0435--5304 Completeness
\label{tab:he0435}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   2/4   &   5/6   &  17/17  \\
18-18.5  &   1/1   &   1/2   &   2/3   &   1/3   \\
18.5-19  & \nodata &   4/5   &   5/8   &  13/18  \\
19-19.5  &   3/4   &   3/6   &   8/11  &  17/23  \\
19.5-20  &   4/4   &  14/21  &  20/26  &  25/37  \\
\enddata

\end{deluxetable}


==> tab_he0439.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{HE~0439--5254 Completeness
\label{tab:he0439}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   8/9   &  16/19  &  12/13  \\
18-18.5  & \nodata &   5/5   &   1/3   &   2/3   \\
18.5-19  &   0/1   &   6/8   &  11/16  &  14/15  \\
19-19.5  & \nodata &   5/9   &  11/17  &  17/22  \\
19.5-20  &   1/2   &  10/17  &  13/30  &  27/33  \\
\enddata

\end{deluxetable}


==> tab_hs1102.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{HS~1102+3441 Completeness
\label{tab:hs1102}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   2/2   &   8/8   &   9/9   \\
18-18.5  & \nodata & \nodata &   5/5   &   3/5   \\
18.5-19  &   1/1   &   4/4   &  13/13  &  10/12  \\
19-19.5  &   1/1   &   2/3   &  15/19  &  13/17  \\
19.5-20  &   3/3   &  16/17  &  23/27  &  39/44  \\
\enddata

\end{deluxetable}


==> tab_mrk421.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{Mrk~421 Completeness
\label{tab:mrk421}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   4/6   &   6/7   &  12/14  &  15/15  \\
18-18.5  & \nodata & \nodata & \nodata & \nodata \\
18.5-19  & \nodata &   1/2   & \nodata &   2/2   \\
19-19.5  &   1/1   & \nodata &   0/1   & \nodata \\
19.5-20  &   1/1   &   2/3   & \nodata & \nodata \\
\enddata

\end{deluxetable}


==> tab_pg0832.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{PG~0832+251 Completeness
\label{tab:pg0832}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   3/3   &   1/1   &   6/7   &  11/11  \\
18-18.5  &   1/1   &   1/1   &   1/1   &   6/6   \\
18.5-19  &   1/1   &   2/3   &   6/7   &  11/12  \\
19-19.5  &   4/4   &   2/2   &   8/12  &  12/13  \\
19.5-20  &   3/3   &   6/9   &   9/11  &  17/22  \\
\enddata

\end{deluxetable}


==> tab_pg0953.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{PG~0953+414 Completeness
\label{tab:pg0953}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   1/1   &   6/6   &   4/4   &  10/11  \\
18-18.5  &   1/1   &   4/5   &   4/4   &   2/4   \\
18.5-19  & \nodata &   3/4   &  13/13  &   7/9   \\
19-19.5  &   2/2   &   9/10  &   6/9   &  20/24  \\
19.5-20  &   5/5   &  10/13  &  16/20  &  15/25  \\
\enddata

\end{deluxetable}


==> tab_pg1001.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{PG~1001+291 Completeness
\label{tab:pg1001}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   3/3   &   6/7   &  17/18  \\
18-18.5  &   1/1   &   6/6   &   7/8   &   8/8   \\
18.5-19  &   1/2   &   4/4   &  11/12  &  12/13  \\
19-19.5  &   1/1   &   8/8   &   9/9   &  14/14  \\
19.5-20  &   2/2   &  14/16  &  17/24  &  10/21  \\
\enddata

\end{deluxetable}


==> tab_pg1048.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{PG~1048+342 Completeness
\label{tab:pg1048}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   4/4   &   1/2   &   4/5   \\
18-18.5  & \nodata &   4/4   &   1/1   &   2/2   \\
18.5-19  &   1/1   &   4/4   & \nodata &   6/6   \\
19-19.5  &   1/1   &   4/4   &  10/11  &  11/12  \\
19.5-20  &   2/3   &   5/6   &   9/11  &   5/8   \\
\enddata

\end{deluxetable}


==> tab_pg1115.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{PG~1115+407 Completeness
\label{tab:pg1115}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   1/1   &   2/2   &   3/4   \\
18-18.5  & \nodata &   5/5   &   2/2   &   3/3   \\
18.5-19  &   2/2   &   4/4   &   7/7   &   3/3   \\
19-19.5  &   2/2   &   7/7   &  12/12  &   9/9   \\
19.5-20  &   3/3   &   6/7   &  12/14  &  10/10  \\
\enddata

\end{deluxetable}


==> tab_pg1116.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{PG~1116+215 Completeness
\label{tab:pg1116}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   1/1   &   4/4   &  11/11  &   5/5   \\
18-18.5  &   1/1   &   2/2   &   5/5   &   7/7   \\
18.5-19  &   3/3   &   4/4   &   9/9   &  11/11  \\
19-19.5  &   5/5   &  14/14  &  13/15  &  10/14  \\
19.5-20  &   5/6   &   8/8   &  22/29  &  11/26  \\
\enddata

\end{deluxetable}


==> tab_pg1121.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{PG~1121+422 Completeness
\label{tab:pg1121}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   1/1   &   1/2   &   2/2   &   4/4   \\
18-18.5  & \nodata &   3/3   & \nodata &   5/5   \\
18.5-19  &   2/2   &   6/6   &   8/10  &  10/10  \\
19-19.5  &   2/2   &   7/9   &  15/15  &  25/25  \\
19.5-20  &   6/6   &  12/12  &  20/22  &  25/30  \\
\enddata

\end{deluxetable}


==> tab_pg1216.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{PG~1216+069 Completeness
\label{tab:pg1216}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   1/1   &   4/5   &   4/4   &   4/4   \\
18-18.5  &   1/1   &   3/3   &   4/4   &   7/9   \\
18.5-19  &   1/1   &   6/6   &   4/4   &   5/6   \\
19-19.5  & \nodata &   9/9   &   9/10  &  12/12  \\
19.5-20  &   3/3   &   8/8   &   9/11  &  18/23  \\
\enddata

\end{deluxetable}


==> tab_pg1222.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{PG~1222+216 Completeness
\label{tab:pg1222}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   1/1   &   3/3   &   6/6   &   2/2   \\
18-18.5  &   1/1   & \nodata &   1/1   &   5/7   \\
18.5-19  &   1/1   &   3/3   &   7/7   &   7/8   \\
19-19.5  &   0/3   &   5/8   &   5/13  &   2/14  \\
19.5-20  &   2/4   &   6/9   &  17/29  &   6/33  \\
\enddata

\end{deluxetable}


==> tab_pg1259.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{PG~1259+593 Completeness
\label{tab:pg1259}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   2/2   &   4/4   &   1/3   &   7/7   \\
18-18.5  & \nodata &   6/6   &   3/3   &  10/11  \\
18.5-19  & \nodata &   4/4   &   8/8   &  18/18  \\
19-19.5  &   2/2   &   9/10  &  15/16  &  14/15  \\
19.5-20  &   6/6   &  18/19  &  21/26  &  31/35  \\
\enddata

\end{deluxetable}


==> tab_pg1424.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{PG~1424+240 Completeness
\label{tab:pg1424}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   1/1   &   4/5   &   5/5   &  10/10  \\
18-18.5  &   1/1   &   1/1   &   7/7   &  16/16  \\
18.5-19  &   1/1   & \nodata &   6/6   &   8/8   \\
19-19.5  &   0/1   &   2/3   &   7/10  &   6/17  \\
19.5-20  &   1/1   &   4/4   &   4/6   &   7/27  \\
\enddata

\end{deluxetable}


==> tab_pg1626.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{PG~1626+554 Completeness
\label{tab:pg1626}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   5/6   &   9/9   &   6/7   \\
18-18.5  &   3/3   &   3/3   &   6/7   &  13/14  \\
18.5-19  &   1/1   &   6/7   &  12/13  &  12/12  \\
19-19.5  &   2/2   &   3/7   &   8/16  &  16/20  \\
19.5-20  &   4/4   &  14/16  &  14/19  &  15/25  \\
\enddata

\end{deluxetable}


==> tab_phl1811.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{PHL~1811 Completeness
\label{tab:phl1811}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   1/1   &   9/9   &  11/11  &  11/11  \\
18-18.5  &   3/3   &   6/6   &   4/4   &  13/13  \\
18.5-19  &   1/1   &   5/6   &  16/16  &  20/21  \\
19-19.5  &   6/6   &  12/14  &  26/30  &  19/27  \\
19.5-20  &   4/5   &  16/20  &  15/22  &  37/54  \\
\enddata

\end{deluxetable}


==> tab_pks2005.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{PKS~2005--489 Completeness
\label{tab:pks2005}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   9/18  &  16/16  &  23/23  &  32/42  \\
18-18.5  & \nodata &   2/2   &   3/3   &   9/11  \\
18.5-19  &   3/5   &   8/8   &   8/9   &  10/11  \\
19-19.5  &   4/6   &   8/9   &  10/11  &  18/19  \\
19.5-20  &   3/5   &  14/17  &  26/30  &  27/41  \\
\enddata

\end{deluxetable}


==> tab_q1230.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{Q~1230+0115 Completeness
\label{tab:q1230}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   1/1   &   1/1   &   4/4   &   6/6   \\
18-18.5  & \nodata &   1/1   &   4/4   &   6/6   \\
18.5-19  &   1/1   &   2/2   &   1/1   &   4/5   \\
19-19.5  &   1/1   &   1/2   &   8/9   &   6/8   \\
19.5-20  &   1/1   &   4/8   &   6/7   &   8/11  \\
\enddata

\end{deluxetable}


==> tab_rbs711.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{RBS~711 Completeness
\label{tab:rbs711}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   2/2   &   5/5   &   7/7   &   8/8   \\
18-18.5  &   1/1   &   4/4   &   4/5   &  11/12  \\
18.5-19  &   1/1   &  12/14  &   7/8   &  13/17  \\
19-19.5  &   4/4   &  14/16  &  17/22  &  15/26  \\
19.5-20  &   4/5   &  11/14  &  24/37  &  20/30  \\
\enddata

\end{deluxetable}


==> tab_redshifts_stub.tex <==
\movetabledown=1in

\begin{rotatetable}
\begin{deluxetable*}{lDDCcccDcDDcC}
\tablecaption{Galaxy Redshift Measurements
\label{tab:redshifts}}

\tablehead{ \colhead{Galaxy} & \twocolhead{RA}      & \twocolhead{Dec}     & \colhead{$z_{\rm gal}$} & \colhead{$g$}   & \colhead{$r$}   & \colhead{$i$}   & \twocolhead{$L$}     & \colhead{$R_{\rm vir}$} & \twocolhead{$\log{M_{\rm h}}$} & \twocolhead{$\log{M_*}$} & \colhead{$\rho$} & \colhead{Abs. Flag} \\
            \colhead{}       & \twocolhead{(J2000)} & \twocolhead{(J2000)} & \colhead{}             & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \twocolhead{($L^*$)} & \colhead{(kpc)}        & \twocolhead{}                 & \twocolhead{}            & \colhead{(kpc)}  & \colhead{} }

\decimalcolnumbers
\startdata
1es1028\_114\_31     & 157.838763 &  50.888281 & 0.35949\pm0.00007 & 19.8 & 18.6 & 18.0 &     7.8 &     360 &   12.42 &   11.26 &     157 &  0 \\
1es1028\_230\_207    & 157.772796 &  50.847103 & 0.17212\pm0.00009 & 19.8 & 18.6 & 18.1 &     1.0 &     185 &   11.55 &   10.64 &     610 &  3 \\
1es1028\_282\_227    & 157.731542 &  50.912542 & 0.17881\pm0.00004 & 20.1 & 19.5 & 19.3 &    0.57 &     150 &   11.28 &    9.60 &     690 &  3 \\
1es1028\_79\_284     & 157.946487 &  50.917817 & 0.17215\pm0.00008 & 19.7 & 18.6 & 18.1 &     1.1 &     189 &   11.58 &   10.65 &     838 &  1 \\
1es1028\_129\_287    & 157.905429 &  50.830550 & 0.10874\pm0.00005 & 19.7 & 18.8 & 18.4 &    0.32 &     125 &   11.04 &   10.00 &     573 &  3 \\
1es1028\_35\_374     & 157.893050 &  50.988531 & 0.13707\pm0.00004 & 18.8 & 18.1 & 17.8 &     1.1 &     189 &   11.58 &   10.25 &     912 &  2 \\
1es1028\_42\_418     & 157.916971 &  50.994692 & 0.13692\pm0.00005 & 19.9 & 19.5 & 19.3 &    0.35 &     129 &   11.08 &    9.32 &    1019 &  1 \\
1es1028\_137\_447    & 157.927413 &  50.786206 & 0.00000\pm0.00021 & 18.3 & 16.9 & 16.3 &     .   & \nodata &     .   &     .   & \nodata & -1 \\
1es1028\_269\_550    & 157.585000 &  50.887650 & 0.20929\pm0.00006 & 19.7 & 19.1 & 18.8 &     1.2 &     190 &   11.59 &   10.02 &    1888 &  3 \\
1es1028\_323\_555    & 157.722146 &  51.032556 & 0.04439\pm0.00004 & 19.7 & 19.0 & 18.7 &   0.044 &      73 &   10.34 &    8.93 &     488 &  1 \\
1es1028\_113\_557    & 158.031367 &  50.807325 & 0.21438\pm0.00006 & 19.4 & 18.0 & 17.6 &     3.1 &     267 &   12.03 &   11.05 &    1954 &  0 \\
1es1028\_193\_609    & 157.790308 &  50.725447 & 0.25776\pm0.00009 & 19.8 & 18.6 & 18.1 &     3.3 &     269 &   12.04 &   10.95 &    2454 &  3 \\
\enddata

\tablecomments{All masses are in units of $M_{\Sun}$, and $\rho$ is the impact parameter between the galaxy and AGN sight-line positions. Absorption flag values have the following meanings: $-2$ = no COS spectrum available; $-1$ = object has $z<0.001$ and is likely a star; 0 = galaxy is not within $1000~\mathrm{km\,s^{-1}}$ of an absorber; 1 = galaxy is within $1000~\mathrm{km\,s^{-1}}$ of an absorber but is not the closest galaxy; 2 = galaxy is closest in this Table to an absorber, but a closer galaxy is known from SDSS or other sources; 3 = closest known galaxy to an absorber. This table is available in its entirety in machine-readable form.}

\end{deluxetable*}
\end{rotatetable}


==> tab_rxj0439.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{RX~J0439.6--5311 Completeness
\label{tab:rxj0439}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   7/9   &   9/11  &  18/18  \\
18-18.5  &   1/1   &   2/3   &   6/11  &   4/7   \\
18.5-19  &   2/3   &   3/6   &   9/15  &   9/15  \\
19-19.5  &   1/4   &   5/10  &  10/16  &  18/26  \\
19.5-20  &   4/5   &   7/16  &  17/27  &  28/47  \\
\enddata

\end{deluxetable}


==> tab_rxj2154.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{RX~J2154.1--4414 Completeness
\label{tab:rxj2154}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   4/4   &   1/1   &  10/10  &   2/3   \\
18-18.5  & \nodata &   2/2   &   4/4   &   3/3   \\
18.5-19  &   2/3   &   4/4   &  12/13  &   7/9   \\
19-19.5  &   1/1   &   7/9   &  12/14  &  13/15  \\
19.5-20  &   1/1   &   8/14  &  13/24  &  15/27  \\
\enddata

\end{deluxetable}


==> tab_s0716.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{S5~0716+714 Completeness
\label{tab:s0716}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   4/4   &   6/6   &   9/9   \\
18-18.5  &   1/1   & \nodata &   3/3   &   4/7   \\
18.5-19  &   2/3   &   2/4   &   6/7   &   9/10  \\
19-19.5  &   0/3   &  11/18  &   6/17  &  11/17  \\
19.5-20  &   4/10  &   7/13  &  18/44  &  12/39  \\
\enddata

\end{deluxetable}


==> tab_sbs0956.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{SBS~0956+509 Completeness
\label{tab:sbs0956}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   1/1   &   3/3   &  10/11  &   6/7   \\
18-18.5  &   3/4   &   1/1   &   4/5   &   2/3   \\
18.5-19  &   5/5   &   9/14  &   8/8   &   8/9   \\
19-19.5  &   7/8   &   4/5   &   7/9   &   4/7   \\
19.5-20  &   4/5   &   6/11  &  15/20  &   7/9   \\
\enddata

\end{deluxetable}


==> tab_sbs1108.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{SBS~1108+560 Completeness
\label{tab:sbs1108}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   2/2   &   4/5   &   6/6   &   6/7   \\
18-18.5  &   4/4   &   1/1   &   5/6   &   8/8   \\
18.5-19  &   2/2   &   9/9   &  11/11  &  14/14  \\
19-19.5  &   2/2   &   7/7   &  11/13  &  17/19  \\
19.5-20  &   6/6   &  17/20  &  23/24  &  29/34  \\
\enddata

\end{deluxetable}


==> tab_sbs1122.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{SBS~1122+594 Completeness
\label{tab:sbs1122}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   1/1   &   6/6   &  12/15  &   8/8   \\
18-18.5  & \nodata &   6/6   &   8/8   &   8/8   \\
18.5-19  &   2/2   &   4/4   &  13/13  &   8/8   \\
19-19.5  &   6/6   &  10/10  &  14/14  &  19/21  \\
19.5-20  &   1/1   &  12/14  &  25/30  &  26/30  \\
\enddata

\end{deluxetable}


==> tab_sdss1028.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{SDSS~J1028+2119 Completeness
\label{tab:sdss1028}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   3/3   &   5/5   &   5/6   &   7/8   \\
18-18.5  &   1/2   &   7/9   &   1/2   &   4/6   \\
18.5-19  &   2/2   &   5/8   &   4/6   &   5/14  \\
19-19.5  &   3/3   &   5/10  &  11/17  &  11/21  \\
19.5-20  &   7/8   &   4/14  &  10/18  &  13/36  \\
\enddata

\end{deluxetable}


==> tab_sdss1333.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{SDSS~J1333+4518 Completeness
\label{tab:sdss1333}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   1/1   &   3/3   &   2/2   &   1/2   \\
18-18.5  &   1/2   &   3/4   &   4/4   &   5/5   \\
18.5-19  &   2/3   &   6/7   &   7/8   &   4/6   \\
19-19.5  &   2/2   &   7/11  &  11/14  &  11/14  \\
19.5-20  &   4/4   &  12/15  &  21/24  &  28/42  \\
\enddata

\end{deluxetable}


==> tab_sdss1439.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{SDSS~J1439+3932 Completeness
\label{tab:sdss1439}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   4/4   &   5/5   &   3/3   \\
18-18.5  &   1/1   &   2/2   &   0/1   &   4/4   \\
18.5-19  &   1/1   &   2/2   &   3/4   &  17/17  \\
19-19.5  &   4/4   &   9/9   &  10/12  &  17/18  \\
19.5-20  &   3/3   &  19/21  &  29/34  &  28/34  \\
\enddata

\end{deluxetable}


==> tab_sdss1540.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{SDSS~J1540--0205 Completeness
\label{tab:sdss1540}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   4/4   &   3/6   &   1/1   \\
18-18.5  &   2/2   &   2/2   &   4/5   &   3/4   \\
18.5-19  &   1/1   &   6/7   &   8/9   &   6/7   \\
19-19.5  &   6/7   &  12/15  &   7/17  &   4/6   \\
19.5-20  &   6/8   &  16/26  &  14/21  &  11/16  \\
\enddata

\end{deluxetable}


==> tab_ton1187.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{Ton~1187 Completeness
\label{tab:ton1187}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ &   1/1   &   7/7   &   8/8   &  16/16  \\
18-18.5  &   1/1   &   1/1   &   3/3   &   5/5   \\
18.5-19  &   0/1   &   2/2   & \nodata & \nodata \\
19-19.5  & \nodata &   2/4   & \nodata &   6/7   \\
19.5-20  & \nodata &   2/3   &   3/5   &   0/1   \\
\enddata

\end{deluxetable}


==> tab_ton236.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{Ton~236 Completeness
\label{tab:ton236}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &  14/15  &  12/12  &  15/16  \\
18-18.5  &   2/2   &   8/8   &   3/3   &  11/13  \\
18.5-19  &   1/1   &   8/8   &   6/6   &  13/14  \\
19-19.5  &   7/7   &  10/10  &  17/17  &  14/16  \\
19.5-20  &   6/7   &  16/16  &  23/29  &  37/49  \\
\enddata

\end{deluxetable}


==> tab_ton580.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{Ton~580 Completeness
\label{tab:ton580}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata &   1/1   &   2/2   &   3/3   \\
18-18.5  &   1/1   & \nodata &   6/6   &   6/6   \\
18.5-19  & \nodata &   3/3   &   1/2   &   5/5   \\
19-19.5  &   1/1   &   7/7   &   8/9   &  11/11  \\
19.5-20  &   3/3   &   6/7   &  13/15  &  14/15  \\
\enddata

\end{deluxetable}


==> tab_viizw244.tex <==
\begin{deluxetable}{c|CCCC}
\tablecaption{VII~Zw~244 Completeness
\label{tab:viizw244}}

\tablehead{ \colhead{$g$} & \colhead{$\leq5\arcmin$} & \colhead{$5\arcmin$-$10\arcmin$} & \colhead{$10\arcmin$-$15\arcmin$} & \colhead{$15\arcmin$-$20\arcmin$} }

\startdata
$\leq18$ & \nodata & \nodata &   1/1   &   4/4   \\
18-18.5  & \nodata &   2/2   &   4/4   &   4/4   \\
18.5-19  & \nodata &   2/2   &   2/2   &  12/12  \\
19-19.5  &   2/2   &   3/3   &  10/10  &  14/23  \\
19.5-20  &   4/4   &  10/10  &  13/15  &  23/32  \\
\enddata

\end{deluxetable}

